Incremental Computation for Efficient Programmable Inference in Probabilistic Programs

Inference in probabilistic programs generally requires evaluating many possible program executions to find those of high posterior density. To scale inference to large datasets, it is crucial that expensive intermediate results are shared across these many evaluations, rather than recomputed from scratch. This paper presents a new approach to realizing this sharing, based on \textit{incremental computation}, a technique for efficiently recomputing (deterministic) program outputs when program inputs change. First, we show how expressive probabilistic programs can be compiled to deterministic ones that compute their density functions. Then, building on the incremental $\lambda$-calculus, we develop a general technique for compositionally incrementalizing expressive functional programs, and apply it to these densities. The resulting incremental densities can be used to accelerate a broad range of Monte Carlo inference algorithms, including for nonparametric models not well supported by existing systems. Furthermore, our decomposition of incremental density computation into separate density and incrementalization steps allows for modular reasoning about correctness -- a key pain point in existing systems, where ad-hoc incrementalization features are a known source of soundness bugs. We develop denotational logical relations arguments for the correctness of each step independently, and implement the approach in a Julia prototype, finding that it leads to asymptotic runtime improvements in the size of the dataset on a range of models and inference algorithms.

==> figures/marquee-figure.tex <==
{
\setlength{\fboxsep}{0pt}

\newcommand{\mysubcaption}[1]{\vspace{-4pt}\caption{#1\vspace{4.8pt}}}
\newcommand{\leftcolwidth}{0.52\textwidth}
\newcommand{\rightcolwidth}{0.46\textwidth}
\newcommand{\plotwidth}{1.5cm}
\newcommand{\tightframe}[1]{\fbox{#1}}

\begin{minipage}{\leftcolwidth}
  \centering
  \begin{subfigure}[b]{\textwidth}
    \begin{minipage}[c]{0.3\textwidth}
      \centering
      \tightframe{\includegraphics[width=\plotwidth]{figures/geometric_marquee_data.pdf}}
    \end{minipage}
    \begin{minipage}[c]{1cm}\centering\huge$\leadsto$\end{minipage}
    \begin{minipage}[c]{0.3\textwidth}
      \centering
      \tightframe{\includegraphics[width=\plotwidth]{figures/geometric_marquee_truth.pdf}}
    \end{minipage}
    \mysubcaption{Inferring clusters for given data.}
    \label{fig:marquee:inferring-clusters}
  \end{subfigure} \\[1em]

  \begin{subfigure}[b]{\textwidth}
    \footnotesize
    \setlength{\jot}{1pt}
    \codeshadeBlock{$\begin{aligned}
      \quad &\keyword{def} \; \const{gmm} := \lam{\var{n}} \\
      &\quad \codecomment{\# Generate unknown number of 2D Gaussian clusters} \\
      &\quad \var{clusterNames} \sim \const{fresh}(\const{geometric}(0.5)) \\
      &\quad \var{params} \sim \keyword{for} \; \var{name} \; \keyword{in} \; \var{clusterNames} \; \{ \\
      &\quad \quad \var{cov} \sim \const{inverseWishart}(\const{NU0}, \const{PSI0}) \\
      &\quad \quad \var{mean} \sim \const{normal}(\const{MU0}, \var{cov} / \const{KAPPA0}) \\
      &\quad \quad \return{(\var{mean}, \var{cov})} \quad \} \\
      &\quad \codecomment{\# Assign each datapoint to a cluster} \\
      &\quad \var{weights} \sim \const{dirichlet}(\var{clusterNames}, \const{ALPHA}) \\
      &\quad \var{assignments} \sim \const{multinomial}(\var{weights}, \var{n}) \\
      &\quad \codecomment{\# Draw data points from the clusters} \\
      &\quad \var{data} \sim \keyword{for} \; \var{name} \; \keyword{in} \; \var{assignments} \\
      &\qquad\qquad \keyword{using} \; (\var{mean}, \var{cov}) := \var{params}[\var{name}] \; \{ \\
      &\quad \quad \sample{\const{normal}(\var{mean}, \var{cov})} \quad \} \\
      &\quad \return{\var{data}}
    \end{aligned}$}
    \mysubcaption{Generative model as a probabilistic program in $\genlang$. Uppercase identifiers denote numeric constants.}
    \label{fig:marquee:generative-model}
  \end{subfigure} \\[1em]

  \begin{subfigure}[b]{\textwidth}
    \footnotesize
    \begin{minipage}[m]{0.29\textwidth}
      \centering
      \tightframe{\includegraphics[width=2cm]{figures/geometric_marquee_sample3.pdf}} \newline
      \textbf{Density:} $9.07 \cdot 10^{-84}$
    \end{minipage}
    \hfill
    \begin{minipage}[m]{0.70\textwidth}
      \codeshade{$\begin{aligned}
        \recordLit{
          &\field{clusterNames} \{ \nameBlue{73}, \nameOrange{64}, \nameGreen{12}, \namePurple{30} \}, \\
          &\field{params} \{ \nameBlue{73}\!: \recordLit{ \field{mean} (1.4, 0.6), \field{cov} ... } \\
          &\quad \nameOrange{64}\!: ..., \nameGreen{12}\!: ..., \namePurple{30}\!: ... \}, \\
          &\field{weights} \{ \nameBlue{73}\!: 0.34, \nameOrange{64}\!: 0.51, \\
          &\qquad \nameGreen{12}\!: 0.11, \namePurple{30}\!: 0.04 \}, \\
          &\field{assignments} [\nameBlue{73}, \nameBlue{73}, \nameOrange{64}, \ldots], \\
          & \field{data} [(1.4, 0.2), (0.7, -0.1), \ldots] \; }
      \end{aligned}$}
    \end{minipage}
    \mysubcaption{Example trace sampled from $\const{gmm}$ and its density.}
    \label{fig:marquee:sample-traces}
  \end{subfigure} \\[1em]

  \begin{subfigure}{\textwidth}
    \footnotesize
    \begin{minipage}[t]{1.6cm}
      \centering
      \tightframe{\includegraphics[width=\plotwidth]{figures/geometric_marquee_bad.pdf}}\\
      \vspace{-\plotwidth}\hspace{-1.1cm}$\tr$
    \end{minipage}
    \begin{minipage}[t]{2em}
      \vspace{-1cm}\centering\large $\overset{\dtr}{\longrightarrow}$
    \end{minipage}
    \begin{minipage}[t]{1.6cm}
      \centering
      \tightframe{\includegraphics[width=\plotwidth]{figures/geometric_marquee_improved.pdf}}\\
      \vspace{-\plotwidth}\hspace{-1cm}$\tr'$
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.45\textwidth}
      \vspace{-1.7cm}
      \scriptsize\raggedleft
      \setlength{\jot}{1pt}
      \codeshade{$\begin{aligned}
        &\var{w}, \var{u} \gets \mathbf{incr}( \\
        &\qquad \mathbf{density}(\const{gmm}(\var{n})), \tr) \\
        &\codecomment{\# $\var{w} = 1.36 \cdot 10^{-112}$} \\
        &\dw, \var{u}' \gets \applyUpd{\var{u}}{\dtr} \\
        &\codecomment{\# $\dw.\lbl{new} = 8.39 \cdot 10^{-110}$}
      \end{aligned}$}
    \end{minipage} \\[0.5em]
    \centering \textbf{Trace change $\dtr$:} \\[0.2em]
    \codeshadeBlock{$\begin{aligned}
      \recordLit{ &
      \field{clusterNames} \recordLit{ \field{add} \{ \nameGreen{59} \} }, \\
      &\field{params} \recordLit{ \field{add} \{ \nameGreen{59}\!: \recordLit{ \field{mean} (-4.4, -1.6), \field{cov} \ldots
      } \} \\
      &\quad \field{change} \{ \nameBlue{85}\!: \recordLit{ \field{mean} \ldots, \field{cov} \ldots} }, \\
      &\field{weights} \recordLit{ \field{add} \{ \nameGreen{59}\!: 0.12 \}, \\
      &\quad \field{change} \{ \nameBlue{85}\!: \recordLit{ \field{new} 0.14, \field{same} \falseLit } \} }, \\
      &\field{assignments} \recordLit{ \field{change} [(4, \recordLit{ \field{new} \nameGreen{59}, \field{same} \falseLit }), \ldots] }
      }
    \end{aligned}$}
    \mysubcaption{A trace change $\dtr$ from $\tr$ (left) to $\tr'$ (right), splitting the bottom cluster $\nameBlue{85}$ into two (adding $\nameGreen{59}$).
    The density change $\var{dw}$ is computed incrementally by the updater $\var{u}$.}
    \label{fig:marquee:trace-change}
  \end{subfigure}
\end{minipage}
\hfill
\begin{minipage}{\rightcolwidth}
  \begin{subfigure}{\textwidth}
    \footnotesize
    \centering \textbf{\textsc{Metropolis-Hastings (MH)}}\\[0.1em]
    \codeshadeBlock{\begin{algorithmic}
      \State $\tr \gets $ arbitrary initial trace
      \State $\var{w}, \var{u} \gets \mathbf{incr}(\mathbf{density}(\const{gmm}(\var{n})), \tr)$
      \While{not stopped}
      \State $\dtr, \var{h} \sim $ proposal for changes to trace $\tr$
      \State \codecomment{\# $\var{h}$: Hastings correction ratio for the trace change}
      \State $\dw, \var{u}' \gets \applyUpd{\var{u}}{\dtr}$
      \State With probability $\min(1, \var{h} \cdot \dw.\lbl{new} / \var{w})$:
      \State \quad \codecomment{\# Accept the proposal:}
      \State $\quad$ $\tr \gets \apply(\tr, \dtr); \var{w} \gets \dw.\lbl{new}$; $\var{u} \gets \var{u}'$
      \EndWhile
    \end{algorithmic}}\\[0.5em]
    \centering \textbf{\textsc{Gibbs Sampling}}\\[0.1em]
    \codeshadeBlock{\begin{algorithmic}
      \State $\tr \gets $ arbitrary initial trace
      \State $\var{w}, \var{u} \gets \mathbf{incr}(\mathbf{density}(\const{gmm}(\var{n})), \tr)$
      \While{not stopped}
      \State Pick a variable $\var{v}$ to resample
      \State Initialize maps $\dtr$, $\dw$, and $\var{us}$
      \For{each candidate value $\var{c}$}
      \State $\dtr[\var{c}] \gets $ set $\var{v}$ to $\var{c}$
      \State $\dw[\var{c}], \var{us}[\var{c}] \gets \applyUpd{\var{u}}{\dtr[\var{c}]}$
      \EndFor
      \State Sample $\var{c^*}$ with prob.\ $\propto \dw[\var{c^*}].\lbl{new}$
      \State $\var{u} \gets \var{us}[\var{c^*}]$;\, $\var{w} \gets \dw[\var{c^*}].\lbl{new}$
      \State $\tr \gets \apply(\tr, \dtr[\var{c^*}])$
      \EndWhile
    \end{algorithmic}} \\[0.5em]
    \centering \textbf{\textsc{Sequential Monte Carlo (SMC)}}\\[0.1em]
    \codeshadeBlock{\begin{algorithmic}
      \State $\tr_1, \ldots, \tr_K \gets$ initial traces
      \State Initialize lists $\var{w}$ and $\var{u}$
      \For{$k = 1, \ldots, K$}
        \State $\var{w}_k, \var{u}_k \gets \mathbf{incr}(\text{uncurry}(\mathbf{density}(\const{gmm})),$
        \State $\qquad \qquad \qquad \; (\var{n}, \tr_k))$
      \EndFor
      \For{each data point $\var{y}_{\!j}$}
      \State Initialize lists $\dtr$, $\dw$, and $\var{u}'$
      \For{$k = 1, \ldots, K$}
      \State $\var{dn}, \dtr_k \gets$ (add 1, add $\var{y}_{\!j}$ to trace $\tr_k$)
      \State $\dw_k, \var{u}'_k \gets \applyUpd{\var{u}_k}{(\var{dn}, \dtr_k)}$
      \EndFor
      \State Resample $\var{u}'_k, \dw_k, \dtr_k$ with prob. $\propto \frac{\dw_k.\lbl{new}}{\var{w}_k}$
      \For{$k = 1, \ldots, K$}
        \State $\var{w}_k, \tr_k, \var{u}_k \! \gets \! \dw_k.\lbl{new}, \apply(\tr_k, \dtr_k), \var{u}'_k$
      \EndFor
      \State Run MH for each particle $\tr_k$ (using $\var{u}_k$)
      \EndFor
    \end{algorithmic}}
    \mysubcaption{Inference algorithms using trace changes, incrementalized density functions, and updaters.}
    \label{fig:marquee:inference-algorithms}
  \end{subfigure}
  \begin{subfigure}{\textwidth}
    \includegraphics[width=0.98\textwidth]{figures/poisson_gmm_scaling_flat.pdf}\\[-0.4em]
    \mysubcaption{Inference time depending on the data size.}
    \label{fig:marquee:inference-time-plot}
  \end{subfigure}
  \begin{subfigure}{\textwidth}
    \includegraphics[width=0.98\textwidth]{figures/binary_gmm_tuples_bug_walltime_log.pdf}\\[-0.3em]
    \mysubcaption{Wrong inference result by Gen due to an incrementalization bug (on a binary mixture model).\vspace{-1em}}
    \label{fig:marquee:inference-bug-plot}
  \end{subfigure}
\end{minipage}
}

